Lightweight return-mapping surrogates for multiscale plasticity: a practical guide

This paper presents a practical guide to building lightweight neural-network surrogates for the plastic return-mapping process in concurrent multiscale (FE2) simulations. Rather than proposing a new architecture, we show how a deliberately simple feed-forward network, structured to mirror the classical return-mapping update, can replace the prohibitively expensive nested fine-scale solves that dominate the cost of conventional FE2 schemes based on FFT homogenization at the meso-scale. We walk through the full workflow: generating training data from incremental homogenization analyses, constructing a compact yet sufficient dataset, embedding material symmetries directly into the mapping, and deploying the trained network as a user-defined material subroutine (UMAT) in a standard finite-element solver -- enabling widespread use. A sensitivity study examines the model's robustness to data density, increment size, and mesh refinement, and we characterize the regimes in which the surrogate holds and where it breaks down. For the macroscopically isotropic, two-dimensional plane-stress setting considered here, the surrogate reproduces the reference response while reducing the per-analysis cost from hours to seconds with speed-ups up to 30,000 over standard FE2. The approach extends naturally to three dimensions and to weaker symmetry assumptions, given an appropriate sampling strategy and dataset.

==> inc/FigAdditiveSplit.tex <==
\begin{tikzpicture}
    \begin{scope}[scale=0.9]
        \begin{scope}[shift={(4,5)}]
            \filldraw[fill=black!5, draw=black, thick] 
                plot[domain=0:3, samples=100] (\x, {0.1*\x - 0.1*sin(\x*360/3)}) --  % Bottom
                plot[domain=0:3, samples=100] ({3+0.1*\x-0.1*sin(\x*360/3)}, 0.3+\x) -- % right
                plot[domain=3:0, samples=100] (\x+0.3, {3+0.1*\x-0.1*sin(\x*360/3)}) --  % top
                plot[domain=3:0, samples=100] ({0.1*\x-0.1*sin(\x*360/3)}, \x) -- cycle; % left
            \draw[dashed, gray, thick] (0.15,0.15) rectangle (3.15,3.15);
            \node[font=\normalsize, align=center] at (1.65,3.70) {total strain};
            \node[font=\Large, align=center] at (1.65,1.65) {${\bm\varepsilon}$};
        \end{scope}
        \begin{scope}[shift={(1.5,0)}]
            \filldraw[fill=black!5, draw=black, thick] 
                plot[domain=0:3, samples=100] (\x, {0.1*\x - 0.0*sin(\x*360/3)}) --  % Bottom
                plot[domain=0:3, samples=100] ({3+0.1*\x-0.0*sin(\x*360/3)}, 0.3+\x) -- % right
                plot[domain=3:0, samples=100] (\x+0.3, {3+0.1*\x-0.0*sin(\x*360/3)}) --  % top
                plot[domain=3:0, samples=100] ({0.1*\x-0.0*sin(\x*360/3)}, \x) -- cycle; % left
            \draw[dashed, gray, thick] (0.15,0.15) rectangle (3.15,3.15);
            \node[font=\normalsize, align=center] at (1.65,-0.35) {macroscopic part};
            \node[font=\Large, align=center] at (1.65,1.65) {$\bar{\bm\varepsilon}$};
        \end{scope}
        \begin{scope}[shift={(6.5,0)}]
            \filldraw[fill=black!5, draw=black, thick] 
                plot[domain=0:3, samples=100] (0.15+\x, {0.15+0.0*\x - 0.1*sin(\x*360/3)}) --  % Bottom
                plot[domain=0:3, samples=100] ({3.15+0.0*\x-0.1*sin(\x*360/3)}, 0.15+\x) -- % right
                plot[domain=3:0, samples=100] (\x+0.15, {3.15+0.0*\x-0.1*sin(\x*360/3)}) --  % top
                plot[domain=3:0, samples=100] ({0.15+0.0*\x-0.1*sin(\x*360/3)}, 0.15+\x) -- cycle; % left
            \draw[dashed, gray, thick] (0.15,0.15) rectangle (3.15,3.15);
            \node[font=\normalsize, align=center] at (1.65,-0.35) {fluctuating part};
            \node[font=\Large, align=center] at (1.65,1.65) {$\tilde{\bm\varepsilon}$};
        \end{scope}
        \node[font=\Large] at (5.65,1.65) {$\bm{+}$};
        \draw (5.3,4.75) -- (3.5,3.5);
        \draw (6.0,4.75) -- (7.8,3.5);
    \end{scope}
\end{tikzpicture}

==> inc/FigAluminumFoam.tex <==
\begin{tikzpicture}
    \node[label={above:(a)}] at (0,0) 
        {\includegraphics[height=6.5cm]{data/molybdenum.png}};
    \node[draw=black, very thick, inner sep=0pt, label={above:(b)}] (foam) at (8,0) 
        {\includegraphics[height=6.5cm]{data/foam.png}};
    \draw[draw=black, thick] (2.5,0.4) rectangle (3.0,0.9);
    \draw[draw=black, thick] (3.0,0.7) -- ([yshift=30]foam.west);
\end{tikzpicture}

==> inc/FigAnnulusContour.tex <==
\begin{tikzpicture}
    \node[anchor=north west]                   at (0.0, 0.0)
        {\includegraphics[scale=0.2, trim=25  550 1725 25, clip, frame]{data/legend-annulus.png}};
    \node[anchor=north west, label={below:(a)}] at (2.5, 0.4)
        {\includegraphics[scale=0.2, trim=550 100 550 100, clip]{data/mul-annulus.png}};
    \node[anchor=north west, label={below:(b)}] at (9.0, 0.4)
        {\includegraphics[scale=0.2, trim=550 100 550 100, clip]{data/dnn-annulus.png}};
\end{tikzpicture}


==> inc/FigAnnulusCurve.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=12cm,
        height=10cm,
        grid=major,
        major grid style={line width=0.6pt, draw=black!10},
        xtick distance=0.25,
        xlabel={Radial expansion (mm)},
        ylabel={Pressure (MPa)},
        legend pos=north west,
        legend cell align=left,
        title=Internally pressurized annulus
    ]
        \addplot [red, thick, mark=o] table {data/mul-annulus.txt};
        \addlegendentry{MS}

        \addplot [black, thick, mark=square] table {data/dnn-annulus.txt};
        \addlegendentry{NN}
    \end{axis}
\end{tikzpicture}


==> inc/FigAnnulusSchematic.tex <==
\begin{tikzpicture}
    % Annulus section
    \draw[thick, fill=black!10] 
        (75:10) arc (75:105:10) -- 
        (105:5) arc (105:75:5) -- cycle;
    
    % Subtle dashed extensions
    \draw[dashed, gray, thick] (67.5:10) arc (67.5:75:10);
    \draw[dashed, gray, thick] (105:10) arc (105:112.5:10);
    \draw[dashed, gray, thick] (65:5) arc (65:75:5);
    \draw[dashed, gray, thick] (105:5) arc (105:115:5);
        
    % Pressure arrows
    \foreach \angle in {75,81,...,105} {\draw[->, >=triangle 45, thick, black] (\angle:4) -- (\angle:5);}
        
    % Labels
    \node[font=\large] at (90:3.5) {pressure};
    \draw[->, >=latex, thick, black] (111:9.25) -- (111:10);
    \node[rotate=21] at (111:9) {R200};
    \draw[<->, >=latex, thick, black, shift={(0.965925826/1.75,-0.258819045/1.75)}] (76:5) -- (75:10);
    \node[rotate=75, yshift=-25] at (76:7.5) {100 mm};
    \draw[<->, >=latex, thick, black] (75:10.3) arc (75:105:10.3);
    \node at (90:10.6) {30$^{\circ}$};

    % boundary conditions
    % Right edge (75°)
    \foreach \r in {5.25,6,...,9.75} {
        \draw[black, thick, shift={(0.965925826/10,-0.258819045/10)}] (75:\r) circle (0.1);
    }
    % Left edge (105°)
    \foreach \r in {5.25,6,...,9.75} {
        \draw[black, thick, shift={(-0.965925826/10,-0.258819045/10)}] (105:\r) circle (0.1);
    }

    % Meso
    \draw[fill=white, thick] (1.7,9.2) rectangle (2,9.5);
    \node[draw=black, very thick, inner sep=0pt, label={above:meso-structure}] (meso) at (6,7)
        {\includegraphics[scale=1.0]{data/foam.png}};
    \draw[thick] (2,9.3) -- ([yshift=40]meso.west);
\end{tikzpicture}

==> inc/FigArchitecture.tex <==
\begin{tikzpicture}[
    node distance=1.5cm and 1cm,
    neuron/.style={circle, draw=black, fill=white, minimum size=0.4cm, thick},
    input/.style={circle, draw=black, fill=white, minimum size=1.0cm, thick},
    output/.style={circle, draw=black, fill=white, minimum size=1.0cm, thick},
    layerlabel/.style={text width=2cm, align=center, font=\footnotesize},
]

% Set random seed
\pgfmathsetseed{20}

% Input layer
\node[input] (input1) at (0,2.5) {$\bar\sigma^{tr}_x$};
\node[input, below=0.25cm of input1] (input2) {$\bar\sigma^{tr}_y$};
\node[input, below=0.25cm of input2] (input3) {$\bar\varepsilon^p_{\text{eq}}$};
\node[layerlabel, above=0.2cm of input1] (inputlabel) {input\\layer};

% Hidden layer 1
\foreach \i in {1,...,12}
    \node[neuron] (h1-\i) at (2.5,{4.5-0.5*\i}) {};
\node[layerlabel, above=0.2cm of h1-1] (hidden1label) {hidden\\layer 1};

% Hidden layer 2
\foreach \i in {1,...,12}
    \node[neuron] (h2-\i) at (5,{4.5-0.5*\i}) {};
\node[layerlabel, above=0.2cm of h2-1] (hidden2label) {hidden\\layer 2};

% Hidden layer 3
\foreach \i in {1,...,12}
    \node[neuron] (h3-\i) at (7.5,{4.5-0.5*\i}) {};
\node[layerlabel, above=0.2cm of h3-1] (hidden3label) {hidden\\layer 3};

% Output layer
\node[output] (output1) at (10,2.5) {$\bar\sigma_x$};
\node[output, below=0.25cm of output1] (output2) {$\bar\sigma_y$};
\node[output, below=0.25cm of output2] (output3) {$\Delta\bar\gamma$};
\node[layerlabel, above=0.2cm of output1] (outputlabel) {output\\layer};

% Curved connections
\foreach \i in {1,2,3}
    \foreach \j in {1,...,12}
        \pgfmathsetmacro{\randcolor}{random(0,100)}
        \pgfmathsetmacro{\randbend}{random(-4,4)}
        \draw[shorten >=1pt, shorten <=1pt,
            bend right=\randbend,
            color=black!\randcolor!white,
            opacity=0.5] (input\i) to (h1-\j);

\foreach \i in {1,...,12}
    \foreach \j in {1,...,12} {
        \pgfmathsetmacro{\randcolor}{random(0,100)}
        \pgfmathsetmacro{\randbend}{random(-4,4)}
        \pgfmathsetmacro{\randdir}{random(0,1)}
        \ifdim\randdir pt<0.5pt
                \draw[shorten >=1pt, shorten <=1pt,
                    bend right=\randbend,
                    color=black!\randcolor!white,
                    opacity=0.5] (h1-\i) to (h2-\j);
        \else \draw[shorten >=1pt, shorten <=1pt,
                    bend left=\randbend,
                    color=black!\randcolor!white,
                    opacity=0.5] (h1-\i) to (h2-\j); \fi}
    
\foreach \i in {1,...,12}
    \foreach \j in {1,...,12} {
        \pgfmathsetmacro{\randcolor}{random(0,100)}
        \pgfmathsetmacro{\randbend}{random(-4,4)}
        \pgfmathsetmacro{\randdir}{random(0,1)}
        \ifdim\randdir pt<0.5pt
                \draw[shorten >=1pt, shorten <=1pt,
                    bend right=\randbend,
                    color=black!\randcolor!white,
                    opacity=0.5] (h2-\i) to (h3-\j);
        \else \draw[shorten >=1pt, shorten <=1pt,
                    bend left=\randbend,
                    color=black!\randcolor!white,
                    opacity=0.5] (h2-\i) to (h3-\j); \fi}

\foreach \i in {1,...,12}
    \foreach \j in {1,2,3}
        \pgfmathsetmacro{\randcolor}{random(0,100)}
        \pgfmathsetmacro{\randbend}{random(-4,4)}
        \draw[shorten >=1pt, shorten <=1pt,
            bend left=\randbend,
            color=black!\randcolor!white,
            opacity=0.5] (h3-\i) to (output\j);

\end{tikzpicture}

==> inc/FigAssociativity.tex <==
\begin{tikzpicture}
    \begin{scope}[scale=1.25, shift={(0,0)}]
        \begin{axis}[
            axis lines=middle,
            axis equal image,
            xmin=-95, xmax=110,
            ymin=-95, ymax=110,
            xtick=\empty,
            ytick=\empty,
            ticklabel style={scale=0.6},
            xlabel={$\bar\sigma_x$},
            ylabel={$\bar\sigma_y$},
            xlabel style={anchor=south,  scale=0.8},
            ylabel style={anchor=west, scale=0.8},
            anchor=center,
            unbounded coords=jump,
        ]
            \addplot[smooth, black, line width=0pt] table {data/evolution-contour.txt};
    
            \node[fill=white, inner sep=2pt, scale=0.6] at (15.787956, 32.369525) {0.000};
            \node[fill=white, inner sep=2pt, scale=0.6] at (26.158413, 51.338412) {0.003};
            \node[fill=white, inner sep=2pt, scale=0.6] at (31.771317, 65.140396) {0.010};
            \node[fill=white, inner sep=2pt, scale=0.6] at (38.809432, 79.570339) {0.020};
            \node[fill=white, inner sep=2pt, scale=0.6] at (46.877585, 92.002324) {0.030};

            \addplot [gray, fill=gray, opacity=0.25, thin, mark=none] table[x index=1, y index=2, col sep=comma] {data/flow-20-n30-adj.txt} -- cycle;
            \addplot [black, thin, mark=none] table[x index=1, y index=2, col sep=comma] {data/flow-20-n30.txt};

            \addplot [gray, fill=gray, opacity=0.25, thin, mark=none] table[x index=1, y index=2, col sep=comma] {data/flow-20-0-adj.txt} -- cycle;
            \addplot [black, thin, mark=none] table[x index=1, y index=2, col sep=comma] {data/flow-20-0.txt};

            \addplot [gray, fill=gray, opacity=0.25, thin, mark=none] table[x index=1, y index=2, col sep=comma] {data/flow-20-30-adj.txt} -- cycle;
            \addplot [black, thin, mark=none] table[x index=1, y index=2, col sep=comma] {data/flow-20-30.txt};

            \node[scale=0.8] (label) at (65, -55) {$a$};
            \node[scale=0.8] (label) at (90, -20) {$b$};
            \node[scale=0.8] (label) at (107, 59) {$c$};

        \end{axis}
    \end{scope}
    
    \begin{scope}[scale=0.7, shift={(13,0)}]
        \begin{axis}[
            width=12cm,
            height=10cm,
            grid=major,
            major grid style={line width=0.6pt, draw=black!10},
            xtick distance=1.0,
            ytick distance=1.0,
            xlabel={Equivalent plastic strain $\times 10^{-2}$},
            ylabel={Angle (degrees)},
            legend pos=north east,
            anchor=center,
            title={(a)},
            title style={scale=1.25},
        ]
            \addplot [red, thick, mark=none] table[x expr=\thisrowno{0}*100, y index=3, col sep=comma, skip first n=3] {data/flow-20-n30.txt};
            \addlegendentry{flow potential}
            
            \addplot [black, thick, mark=none] table[x expr=\thisrowno{0}*100, y index=1, col sep=comma, skip first n=0] {data/flow-20-n30-yield.txt};
            \addlegendentry{yield function}

        \end{axis}
    \end{scope}

    \begin{scope}[scale=0.7, shift={(0,-11)}]
        \begin{axis}[
            width=12cm,
            height=10cm,
            grid=major,
            major grid style={line width=0.6pt, draw=black!10},
            xtick distance=1.0,
            ytick distance=1.0,
            xlabel={Equivalent plastic strain $\times 10^{-2}$},
            ylabel={Angle (degrees)},
            legend pos=north east,
            anchor=center,
            title={(b)},
            title style={scale=1.25},
        ]
            \addplot [red, thick, mark=none] table[x expr=\thisrowno{0}*100, y index=3, col sep=comma, skip first n=4] {data/flow-20-0.txt};
            \addlegendentry{flow potential}
            
            \addplot [black, thick, mark=none] table[x expr=\thisrowno{0}*100, y index=1, col sep=comma, skip first n=2] {data/flow-20-0-yield.txt};
            \addlegendentry{yield function}

        \end{axis}
    \end{scope}    

    \begin{scope}[scale=0.7, shift={(13,-11)}]
        \begin{axis}[
            width=12cm,
            height=10cm,
            grid=major,
            major grid style={line width=0.6pt, draw=black!10},
            xtick distance=1.0,
            ytick distance=2.0,
            xlabel={Equivalent plastic strain $\times 10^{-2}$},
            ylabel={Angle (degrees)},
            legend pos=south east,
            anchor=center,
            title={(c)},
            title style={scale=1.25},
        ]
            \addplot [red, thick, mark=none] table[x expr=\thisrowno{0}*100, y index=3, col sep=comma, skip first n=4] {data/flow-20-30.txt};
            \addlegendentry{flow potential}
            
            \addplot [black, thick, mark=none] table[x expr=\thisrowno{0}*100, y index=1, col sep=comma, skip first n=2] {data/flow-20-30-yield.txt};
            \addlegendentry{yield function}

        \end{axis}
    \end{scope}    
\end{tikzpicture}

==> inc/FigCantileverContour.tex <==
\begin{tikzpicture}
    \node[anchor=north west]                              at (0.0, 1.75)
        {\includegraphics[scale=0.2, trim=25  550 1725 25, clip, frame]{data/legend-cantilever.png}};
    \node[anchor=north west, label={[xshift=-5, yshift=-15]right:(a)}] at (2.5, 2.25)
        {\includegraphics[scale=0.2, trim=200 300 200 300, clip]{data/mul-cantilever.png}};
    \node[anchor=north west, label={[xshift=-5, yshift=-15]right:(b)}] at (2.5, 0.0)
        {\includegraphics[scale=0.2, trim=200 300 200 300, clip]{data/dnn-cantilever.png}};
\end{tikzpicture}


==> inc/FigCantileverCurve.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=12cm,
        height=10cm,
        grid=major,
        major grid style={line width=0.6pt, draw=black!10},
        xtick distance=25,
        xlabel={Displacement (mm)},
        ylabel={Force (N)},
        legend pos=north west,
        legend cell align=left,
        title=End-loaded cantilever beam
    ]
        \addplot [red, thick, mark=o] table {data/mul-cantilever.txt};
        \addlegendentry{MS}

        \addplot [black, thick, mark=square] table {data/dnn-cantilever.txt};
        \addlegendentry{NN}
    \end{axis}
\end{tikzpicture}


==> inc/FigCantileverSchematic.tex <==
\begin{tikzpicture}
    % Beam side view
    \draw[fill=black!10, thick] (0,0) rectangle (10,1);
    \draw[->, >=triangle 45, thick, black] (10,2) -- (10,1.1);
    \node at (10.25,2) {$F$};

    % Boundary condition
    \draw[thick] (0, -0.2) -- (0,1.2);
    \foreach \y in {-0.2, 0, ..., 1.2} {
        \draw[thin] (0,\y) -- (-0.2,\y-0.2);
    }

    % Dimensions
    \draw[<->, >=latex, black] (0,-0.25) -- (10,-0.25);
    \node at (5,-0.5) {1000 mm};
    \draw[<->, >=latex, black] (10.25,0) -- (10.25,1);
    \node[rotate=90] at (10.5,0.5) {100};
    
    % Meso
    \draw[fill=white, thick] (1.4,0.5) rectangle (1.7,0.8);
    \draw (1.5,0.8) -- (1.25,1.5);
    \node at (1.25,1.75) {meso-structure};
\end{tikzpicture}

==> inc/FigConcurrent.tex <==
\begin{tikzpicture}
    \begin{scope}[rotate=60]
        \draw[color=black!75, thin, smooth, shading=radial, inner color=white, outer color=black!10] plot[domain=0:360, samples=100] 
            ({1.5*(2 - sin(\x))*cos(\x)}, {(2 - 2.5*sin(\x))*sin(\x)});
        \draw[color=black!50, thin, dashed, smooth] plot[domain=205:335, samples=100] 
            ({1.5*(2 - sin(\x))*cos(\x)}, {0.75*(2 - 2.5*sin(\x))*sin(\x)});
        \draw[color=black!25, thin, dashed, smooth] plot[domain=-15:195, samples=100] 
            ({1.5*(2 - sin(\x))*cos(\x)}, {0.50*(2 - 2.5*sin(\x))*sin(\x)-0.75});
        \draw[color=black!50, thin, dashed, smooth] plot[domain=135:225, samples=100] 
            ({2.825*cos(\x)+2}, {2.825*sin(\x)-2.5});
        \draw[color=black!25, thin, dashed, smooth] plot[domain=-45:45, samples=100] 
            ({2.825*cos(\x)-2}, {2.825*sin(\x)-2.5});
    \end{scope}
    \node (meso) at (9,-0.8) {\includegraphics[scale=1.4]{data/heterogeneous.png}};
    \draw[fill=white, thick] (3.7,-1.0) rectangle (4,-0.7);
    % \draw[dashed] (4,-1.1) -- (6.8,-0.5);
    \draw[dashed] (4,-0.7) -- (6.7,0.8);
    \draw[dashed] (4,-1.0) -- (7.0,-1.78);
    \node[font=\normalsize, align=center] at (5.7,-0.6) {scale\\transition};
    \draw[->, >=latex, thick, black] (4,1.8) to[bend right=-30] (8,1.8);
    \node[font=\large, align=center] at (6,2.8) {$\bar{\bm\varepsilon}$};
    \draw[->, >=latex, thick, black] (8,-3.2) to[bend right=-30] (4,-3.2);
    \node[font=\large, align=center] at (6,-4.2) {$\bar{\bm\sigma}$};
    \node[font=\normalsize, align=center] at (-0.5,0) {macro\\model};
    \node[font=\normalsize, align=center] at (10.7,1.8) {fine-scale\\structure};
\end{tikzpicture}

==> inc/FigCooksContour.tex <==
\begin{tikzpicture}
    \node[anchor=north west]                              at (0.0, 0.0)
        {\includegraphics[scale=0.2, trim=25  550 1725 25, clip, frame]{data/legend-cooks.png}};
    \node[anchor=north west, label={[xshift=-85, yshift=35]below:(a)}] at (1.5, 2.8)
        {\includegraphics[scale=0.25, trim=600 50 600 50, clip]{data/mul-cooks.png}};
    \node[anchor=north west, label={[xshift=-85, yshift=35]below:(b)}] at (7.0, 2.8)
        {\includegraphics[scale=0.25, trim=600 50 600 50, clip]{data/dnn-cooks.png}};
\end{tikzpicture}


==> inc/FigCooksCurve.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=12cm,
        height=10cm,
        grid=major,
        major grid style={line width=0.6pt, draw=black!10},
        xtick distance=0.25,
        xlabel={Displacement (mm)},
        ylabel={Force (N)},
        legend pos=north west,
        legend cell align=left,
        title=Cook's membrane problem
    ]
        \addplot [red, thick, mark=o] table {data/mul-cooks.txt};
        \addlegendentry{MS}

        \addplot [black, thick, mark=square] table {data/dnn-cooks.txt};
        \addlegendentry{NN}
    \end{axis}
\end{tikzpicture}

==> inc/FigCooksSchematic.tex <==
\begin{tikzpicture}
    % Domain
    \draw[thick, fill=black!10]  (0,0) -- (4.8,4.4) -- (4.8,6) -- (0,4.4) -- cycle;
    \draw[->, >=triangle 45, thick, black] (5,4.4) -- (5,6);
    \node at (5.25,5.25) {$F$};

    % Dimensions
    \draw[<->, >=latex, black] (0, 6.2) -- (4.8, 6.2);
    \node at (2.4,6.5) {48 mm};
    \draw[<->, >=latex, black] (-0.7, 0) -- (-0.7, 4.4);
    \node[rotate=90] at (-1,2.2) {44};
    \draw[<->, >=latex, black] (-0.7, 4.5) -- (-0.7, 6.2);
    \node[rotate=90] at (-1,5.35) {16};
    
    % Boundary condition
    \draw[thick] (0,-0.2) -- (0,4.6);
    \foreach \y in {-0.2, 0, ..., 4.6} {
        \draw[thin] (0,\y) -- (-0.2,\y-0.2);
    }

    % Meso
    \draw[fill=white, thick] (3.7, 4.2) rectangle (4, 4.5);
    \node[draw=black, very thick, inner sep=0pt, label={above:meso-structure}] (meso) at (7.5,2.5)
    {\includegraphics[scale=1.0]{data/foam.png}};
    \draw[thick] (4, 4.3) -- ([yshift=40]meso.west);
\end{tikzpicture}

==> inc/FigEshelbyFormalism.tex <==
\begin{tikzpicture}
    \node[label={[xshift=40, yshift=20]below left:(a)}] at (0,0) {\includegraphics[scale=1.4]{data/heterogeneous.png}};
    \node[label={[xshift=40, yshift=20]below left:(b)}] at (6,0) {\includegraphics[scale=1.4]{data/auxiliary.png}};
    \node[font=\normalsize, align=center] at (-2.0,2.75) {heterogeneous\\model};
    \node[font=\normalsize, align=center] at ( 8.0,2.75) {reference\\model};
    \node[font=\Large, align=center] at (2.2,2.75) {$\mathbb{C}(\bm{x})$};
    \node[font=\Large, align=center] at (4.2,2.75) {$\mathbb{C}^\circ$};
    \draw[very thin] (1.8,2.5) -- (1.6,2.0);
    \draw[very thin] (4.2,2.5) -- (4.4,2.0);
\end{tikzpicture}


==> inc/FigEvolution.tex <==
\begin{tikzpicture}
    % ----------- 3D ------------
    \begin{scope}[scale=1.75]
        \begin{axis}[
            view={125}{50},
            axis lines=middle,
            xmin=0, xmax=110,
            ymin=0, ymax=120,
            zmin=0, zmax=0.085,
            x post scale=0.6,
            y post scale=0.6,
            z post scale=1.5,
            xtick=\empty,
            ytick=\empty,
            ztick=\empty,
            colormap={mygray}{color(0)=(black); color(1)=(white)},
            point meta=z,
            point meta min=0.0,
            point meta max=0.03,
            xlabel={$\bar\sigma_x$},
            ylabel={$\bar\sigma_y$}, 
            zlabel={$\bar\varepsilon^p_{\text{eq}}$},
            xlabel style={yshift=-2pt, scale=0.57},
            ylabel style={yshift=-1pt, scale=0.57},
            zlabel style={yshift= 2pt, scale=0.57},
            anchor=origin,
            unbounded coords=jump,
        ]
        % ----------- surface ------------
            \addplot3[
                mesh,
                opacity=0.25,
                line width=0pt,
                mesh/interior colormap name=mygray
            ]  table {data/evolution-surface.txt};
        % ----------- levels ------------
        \addplot3[smooth, black, line width=0pt] table {data/evolution-levels.txt};
        \end{axis}
    \end{scope}

    \draw[->, >=latex, black] (3.25,3.5) to[bend right=-30] (6.25,3.5);
    \node[align=center] at (4.75,4.25) {top view};

    % ----------- 2D ------------
    \begin{scope}[scale=1.25, shift={(6.75,1.25)}]
        \begin{axis}[
            axis lines=middle,
            axis equal image,
            xmin=-120, xmax=120,
            ymin=-120, ymax=120,
            xtick={-100,0,100},
            ytick={-100,0,100},
            ticklabel style={scale=0.6},
            xlabel={$\bar\sigma_x$},
            ylabel={$\bar\sigma_y$},
            xlabel style={anchor=west,  scale=0.8},
            ylabel style={anchor=south, scale=0.8},
            anchor=origin,
            unbounded coords=jump,
        ]
            \addplot[smooth, black, line width=0pt] table {data/evolution-contour.txt};

            \node[fill=white, inner sep=2pt, scale=0.6] at (15.787956, 32.369525) {0.000};
            \node[fill=white, inner sep=2pt, scale=0.6] at (26.158413, 51.338412) {0.003};
            \node[fill=white, inner sep=2pt, scale=0.6] at (31.771317, 65.140396) {0.010};
            \node[fill=white, inner sep=2pt, scale=0.6] at (38.809432, 79.570339) {0.020};
            \node[fill=white, inner sep=2pt, scale=0.6] at (46.877585, 92.002324) {0.030};
        \end{axis}
    \end{scope}    
\end{tikzpicture}

==> inc/FigLode.tex <==
\begin{tikzpicture}
    % ----------- 3D ------------
    \begin{scope}[scale=1.0]
        \begin{axis}[
            view={115}{30},
            axis lines=middle,
            xmin=0, xmax=3,
            ymin=0, ymax=3,
            zmin=0, zmax=3,
            x post scale=1.0,
            y post scale=1.0,
            z post scale=1.5,
            xtick=\empty,
            ytick=\empty,
            ztick=\empty,
            xlabel={$\bar\sigma_x$},
            ylabel={$\bar\sigma_y$}, 
            zlabel={$\bar\sigma_z$},
            xlabel style={yshift=-2pt, scale=1.0},
            ylabel style={yshift=-1pt, scale=1.0},
            zlabel style={yshift= 2pt, scale=1.0},
            anchor=origin,
        ]
            \addplot3[fill, opacity=0.2, color=black!20, faceted color=black]
                (2.25,0,0) -- (0,2.25,0) -- (0,0,2.25) -- cycle ;
            \addplot3[smooth, color=black!20, very thin]
                (2.25,0,0) -- (0,2.25,0) -- (0,0,2.25) -- cycle ;
            \addplot3[smooth, color=black, dashed]
                (0,0,0) -- (3,3,3);
            \node[scale=1.0] at (1, 1, 1) {$\bullet$};
            \node[scale=1.0, anchor=south west] at (3, 3, 3) {$z$-axis};
            \draw[very thin] (0.5,0,0.5) -- (1.5,0,1.5) node[scale=1.0, anchor=south, xshift=-10]{$\pi$-plane};
        \end{axis}
    \end{scope}
    % ----------- view ------------
    \draw[->, >=latex, black] (3.75,1) to[bend right=-20] (6.75,1);
    \node[scale=1.0, align=center] at (5.25,1.65) {$\pi$-plane view};
    % ----------- 2D ------------
    \begin{scope}[scale=1.0, shift={(9.5, 1.0)}]
        \draw[->, >=latex] (0,0) -- (-3*0.866,-3*0.5) node[anchor=north east]{$\bar\sigma_x$};
        \draw[->, >=latex] (0,0) -- ( 3*0.866,-3*0.5) node[anchor=north west]{$\bar\sigma_y$};
        \draw[->, >=latex] (0,0) -- ( 3*0.0,   3*1.0) node[anchor=south]{$\bar\sigma_z$};
        \filldraw[opacity=0.2, fill=black!20]
            plot[smooth, samples=50, domain=0:360] ( {2*cos(\x)}, {2*sin(\x)} );
        \draw[->] (0,0) -- (1.9696, 0.3473);
        \draw[->] (2.0285, -0.5435) arc (-15:0:2.1);
        \node[anchor=south] at (1, 0.15) {$r$};
        \node[anchor=west] at (2.0, -0.3) {$\beta$};
    \end{scope}
\end{tikzpicture}

==> inc/FigMeshCurve.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=12cm,
        height=10cm,
        grid=major,
        major grid style={line width=0.6pt, draw=black!10},
        xtick distance=0.05,
        xlabel={Displacement (mm)},
        ylabel={Force (MPa)},
        legend pos=north west,
        legend cell align=left,
        title=Mesh sensitivity,
        tick label style={/pgf/number format/fixed}
    ]
        \addplot [red, thick, mark=none] table {data/perforated-mesh1.txt};
        \addlegendentry{Mesh 1}

        \addplot [black, thick, mark=none, dashed] table {data/perforated-mesh2.txt};
        \addlegendentry{Mesh 2}

        \addplot [black, thick, mark=square, only marks] table {data/perforated-mesh3.txt};
        \addlegendentry{Mesh 3}
    \end{axis}
\end{tikzpicture}


==> inc/FigNonMonotonicCurve.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=12cm,
        height=10cm,
        grid=major,
        major grid style={line width=0.6pt, draw=black!10},
        xtick distance=0.05,
        xlabel={Displacement (mm)},
        ylabel={Force (MPa)},
        legend pos=north west,
        legend cell align=left,
        title=Non-monotonic loading,
        tick label style={/pgf/number format/fixed}
    ]
        \addplot [red, thick, mark=none] table {data/perforated-mono.txt};
        \addlegendentry{Monotonic}
        
        \addlegendimage{only marks, mark=square, thick, black}
        \addlegendentry{Case 1}
        \addlegendimage{only marks, mark=o, thick, black}
        \addlegendentry{Case 2}
        \addlegendimage{only marks, mark=triangle, mark size=3pt, thick, black}
        \addlegendentry{Case 3}

        \addplot [black, thick, loosely dashed, mark=square, mark options={solid, draw=black, fill=none}, mark repeat=27, mark phase=26] table {data/perforated-cyclic1.txt};
        
        \addplot [black, thick, loosely dashed, mark=o, mark options={solid, draw=black, fill=none}, mark repeat=36, mark phase=35] table {data/perforated-cyclic2.txt};
        
        \addplot [black, thick, loosely dashed, mark=triangle, mark size=3pt, mark options={solid, draw=black, fill=none}, mark repeat=36, mark phase=35] table {data/perforated-cyclic3.txt};
    \end{axis}
\end{tikzpicture}


==> inc/FigNonProportionalContourA.tex <==
\begin{tikzpicture}
    \node[anchor=north west]                              at (0.0, 0.0)
        {\includegraphics[scale=0.2, trim=25 600 1725 25, clip, frame]{data/legend-non-a.png}};
    \node[anchor=north west, label={[xshift=0, yshift=-15]above:(a)}] at (2.0, 0.6)
        {\includegraphics[scale=0.25, trim=700 50 700 50, clip]{data/non1-a-sensitivity.png}};
    \node[anchor=north west, label={[xshift=0, yshift=-15]above:(b)}] at (6.5, 0.6)
        {\includegraphics[scale=0.25, trim=700 50 700 50, clip]{data/non2-a-sensitivity.png}};
    \node[anchor=north west, label={[xshift=0, yshift=-15]above:(c)}] at (11.0, 0.6)
        {\includegraphics[scale=0.25, trim=700 50 700 50, clip]{data/non3-a-sensitivity.png}};
\end{tikzpicture}


==> inc/FigNonProportionalContourB.tex <==
\begin{tikzpicture}
    \node[anchor=north west]                              at (0.0, 0.0)
        {\includegraphics[scale=0.2, trim=25 500 1725 25, clip, frame]{data/legend-non-b.png}};
    \node[anchor=north west, label={[xshift=0, yshift=0]above:(a)}] at (2.0, 0)
        {\includegraphics[scale=0.25, trim=700 50 700 50, clip]{data/non1-b-sensitivity.png}};
    \node[anchor=north west, label={[xshift=0, yshift=0]above:(b)}] at (6.5, 0)
        {\includegraphics[scale=0.25, trim=700 50 700 50, clip]{data/non2-b-sensitivity.png}};
\end{tikzpicture}


==> inc/FigNonProportionalCurve.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=12cm,
        height=10cm,
        grid=major,
        major grid style={line width=0.6pt, draw=black!10},
        xtick distance=0.5,
        xlabel={Pseudo-time (s)},
        ylabel={Displacement (mm)},
        legend pos=north west,
        legend cell align=left,
        title=Non-proportional loading,
        tick label style={/pgf/number format/fixed}
    ]
        \addplot [red, thick, mark=none] table {data/perforated-non1.txt};
        \addlegendentry{Case 1}

        \addplot [black, thick, mark=none] table {data/perforated-non2.txt};
        \addlegendentry{Case 2}

        \addplot [black, thick, mark=none, dashed] table {data/perforated-non3.txt};
        \addlegendentry{Case 3}

        \node[scale=1.0] (label) at (1.1, 0.031) {diverged};

    \end{axis}
\end{tikzpicture}


==> inc/FigPairedCurve.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=12cm,
        height=10cm,
        grid=major,
        major grid style={line width=0.6pt, draw=black!10},
        xtick distance=0.05,
        xlabel={Displacement (mm)},
        ylabel={Force (MPa)},
        legend pos=north west,
        legend cell align=left,
        title=Paired-increment strategy,
        tick label style={/pgf/number format/fixed}
    ]
        \addplot [red, thick, mark=none] table {data/perforated-paired1.txt};
        \addlegendentry{Reference}

        \addplot [black, thick, mark=none] table {data/perforated-paired2.txt};
        \addlegendentry{50 steps}

        \addplot [black, thick, mark=none, dashed] table {data/perforated-paired3.txt};
        \addlegendentry{25 steps}

        \addplot [black, thick, mark=square, only marks] table {data/perforated-paired4.txt};
        \addlegendentry{16 steps}
    \end{axis}
\end{tikzpicture}


==> inc/FigPairedStrategy.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=12cm,
        height=10cm,
        grid=major,
        major grid style={line width=0.6pt, draw=black!10},
        xtick distance=0.5,
        ytick distance=25,
        xlabel={Equivalent plastic strain $\times 10^{-2}$},
        ylabel={Stress (MPa)},
        legend pos=north west,
    ]
        \addplot [red, thick, mark=none] table[x expr=(\thisrowno{2}+\thisrowno{5})*100, y index=0, col sep=comma] {data/data-1-0.txt};
        \addlegendentry{$\bar{\sigma}^{tr}_x$}

        \addplot [black, thick, mark=none] table[x expr=(\thisrowno{2}+\thisrowno{5})*100, y index=3, col sep=comma] {data/data-1-0.txt};
        \addlegendentry{$\bar{\sigma}_x$}

        \addplot [black, only marks, mark=o, mark size=1.75pt, mark phase=20, mark repeat=2] table[x expr=(\thisrowno{2}+\thisrowno{5})*100, y index=0, col sep=comma] {data/data-1-0.txt};
        \addplot [black, only marks, mark=*, mark size=1.75pt, mark phase=21, mark repeat=2] table[x expr=(\thisrowno{2}+\thisrowno{5})*100, y index=0, col sep=comma] {data/data-1-0.txt};
    \end{axis}
\end{tikzpicture}

==> inc/FigPerforatedSchematic.tex <==
\begin{tikzpicture}[scale=0.85]
    \draw[thick, fill=black!10]
        (0,2.5) arc (90:0:2.5) --   % quarter hole
        (5,0) -- (5,9) -- (0,9) -- cycle;

    % --- Remote tension arrows (right edge) ---
%    \foreach \x in {0, 0.625, ..., 5} {
%        \draw[->, >=triangle 45, thick] (\x, 9) -- (\x,10);
%    }
%    \node[font=\large] at (2.5,10.5) {tension};
    
    \foreach \x in {2.625, 3.375, 4.125, 4.875} {
        \draw[black, thick] (\x, -0.135) circle (0.125);
    }
    \foreach \y in {2.75, 3.5, ..., 8.75} {
        \draw[black, thick] (-0.135, \y) circle (0.125);
    }
    
    \draw[->, >=latex, thick, black] (45:1.25) -- (45:2.5);
    \node[rotate=45] at (45:0.9) {R5};
    \draw[<->, >=latex, black] (5.5, 0) -- (5.5, 9);
    \node[rotate=90] at (5.75,4.5) {18 mm};
    \draw[<->, >=latex, black] (0, 9.5) -- (5, 9.5);
    \node at (2.5,9.75) {10 mm};


    % Meso
    \draw[fill=white, thick] (4.2, 1.2) rectangle (4.5, 1.5);
    \node[draw=black, very thick, inner sep=0pt, label={above:meso-structure}] (meso) at (9,4)
    {\includegraphics[scale=1.0]{data/foam.png}};
    \draw[thick] (4.5, 1.4) -- ([yshift=-40]meso.west);

\end{tikzpicture}


==> inc/FigSensitivityContour.tex <==
\begin{tikzpicture}
    \node[anchor=north west]                              at (0.0, 0.0)
        {\includegraphics[scale=0.2, trim=25  450 1725 25, clip, frame]{data/legend-sensitivity.png}};
    \node[anchor=north west, label={[xshift=0, yshift=-15]above:(a)}] at (3.0, 0.6)
        {\includegraphics[scale=0.25, trim=800 50 800 50, clip]{data/mesh1-sensitivity.png}};
    \node[anchor=north west, label={[xshift=0, yshift=-15]above:(b)}] at (7.5, 0.6)
        {\includegraphics[scale=0.25, trim=800 50 800 50, clip]{data/mesh2-sensitivity.png}};
    \node[anchor=north west, label={[xshift=0, yshift=-15]above:(c)}] at (12.0, 0.6)
        {\includegraphics[scale=0.25, trim=800 50 800 50, clip]{data/mesh3-sensitivity.png}};
\end{tikzpicture}


==> inc/FigStepCurve.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=12cm,
        height=10cm,
        grid=major,
        major grid style={line width=0.6pt, draw=black!10},
        xtick distance=0.05,
        xlabel={Displacement (mm)},
        ylabel={Force (MPa)},
        legend pos=north west,
        legend cell align=left,
        title=Step-size sensitivity,
        tick label style={/pgf/number format/fixed}
    ]
        \addplot [red, thick, mark=none] table {data/perforated-step1.txt};
        \addlegendentry{50 steps}

        \addplot [black, thick, mark=none, dashed] table {data/perforated-step2.txt};
        \addlegendentry{25 steps}

        \addplot [black, thick, mark=square, only marks] table {data/perforated-step3.txt};
        \addlegendentry{16 steps}
    \end{axis}
\end{tikzpicture}


==> inc/FigStressState.tex <==
\begin{tikzpicture}
    \begin{scope}[rotate around={45:(0,0)}]
        \fill[gray!30, opacity=0.5, smooth] plot[domain=-90:0, samples=25] 
            ({(2.0 - 0.1*cos(4*\x))*cos(\x)}, {(1.5 + 0.1*cos(4*\x))*sin(\x)}) -- (0,0) -- cycle;
        \draw[thin, black, smooth] plot[domain=0:360, samples=50] 
            ({(2.0 - 0.1*cos(4*\x))*cos(\x)}, {(1.5 + 0.1*cos(4*\x))*sin(\x)});    
            \draw[thin, dashed] (0,-2.5) -- (0,2.5);
            \draw[thin, dashed] (-2.5,0) -- (2.5,0);
            
    \end{scope}
    \draw[->, >=latex] (-3,0) -- (3,0) node[anchor=north east, xshift=1mm]{$\bar\sigma_x$};
    \draw[->, >=latex] (0,-3) -- (0,3) node[anchor=north east, yshift=1mm]{$\bar\sigma_y$};
    \draw[thin] (0,0) -- (2.75,0.5);
    \draw[->] (2.1,0) arc (0:10.3:2.1);
    \node at (2.275,0.2) {$\theta$};
    \filldraw[fill=white, thick] (10.3:1.77) circle (0.075cm);

    % pure shear
    \begin{scope}[shift={(3,-3)}, rotate=-45, scale=0.75, local bounding box=mybox]
        \fill[black!5] (-1,-1) rectangle (1,1);
        \draw[thin] (-1,-1) rectangle (1,1);
        \draw[->, very thick, black] (-0.90, 1.25) -- ( 0.90, 1.25); % Top edge
        \draw[->, very thick, black] ( 0.90,-1.25) -- (-0.90,-1.25); % Bottom edge
        \draw[->, very thick, black] ( 1.25,-0.90) -- ( 1.25, 0.90); % Right edge
        \draw[->, very thick, black] (-1.25, 0.90) -- (-1.25,-0.90); % Left edge
    \end{scope}
    \node[font=\tiny, align=center, anchor=north] at (mybox.south) {pure shear};
    
    \begin{scope}[shift={(-3,3)}, rotate=-45, scale=0.75, local bounding box=mybox]
        \fill[black!5] (-1,-1) rectangle (1,1);
        \draw[thin] (-1,-1) rectangle (1,1);
        \draw[->, very thick, black] ( 0.90, 1.25) -- (-0.90, 1.25); % Top edge
        \draw[->, very thick, black] (-0.90,-1.25) -- ( 0.90,-1.25); % Bottom edge
        \draw[->, very thick, black] ( 1.25, 0.90) -- ( 1.25,-0.90); % Right edge
        \draw[->, very thick, black] (-1.25,-0.90) -- (-1.25, 0.90); % Left edge
    \end{scope}
    \node[font=\tiny, align=center, anchor=north] at (mybox.south) {pure shear};
    
    % uniaxial
    \begin{scope}[shift={(5,0)}, rotate=0, scale=0.75, local bounding box=mybox]
        \fill[black!5] (-1,-1) rectangle (1,1);
        \draw[thin] (-1,-1) rectangle (1,1);
        \draw[->, very thick, black] ( 1.2,0.0) -- ( 2.0,0); % Right edge
        \draw[->, very thick, black] (-1.2,0.0) -- (-2.0,0); % Left edge
    \end{scope}
    \node[font=\tiny, align=center, anchor=north] at (mybox.south) {uniaxial\\tension};

    \begin{scope}[shift={(-5,0)}, rotate=0, scale=0.75, local bounding box=mybox]
        \fill[black!5] (-1,-1) rectangle (1,1);
        \draw[thin] (-1,-1) rectangle (1,1);
        \draw[->, very thick, black] ( 2.0,0) -- ( 1.2,0.0); % Right edge
        \draw[->, very thick, black] (-2.0,0) -- (-1.2,0.0); % Left edge
    \end{scope}
    \node[font=\tiny, align=center, anchor=north] at (mybox.south) {uniaxial\\compression};
   
    % equibiaxial
    \begin{scope}[shift={(3,3)}, rotate=45, scale=0.75, local bounding box=mybox]
        \fill[black!5] (-1,-1) rectangle (1,1);
        \draw[thin] (-1,-1) rectangle (1,1);
        \draw[->, very thick, black] (0.0, 1.2) -- ( 0.0, 2.0); % Top edge
        \draw[->, very thick, black] (0.0,-1.2) -- (-0.0,-2.0); % Bottom edge
        \draw[->, very thick, black] ( 1.2,0.0) -- ( 2.0, 0.0); % Right edge
        \draw[->, very thick, black] (-1.2,0.0) -- (-2.0, 0.0); % Left edge
    \end{scope}
    \node[font=\tiny, align=center, anchor=north] at (mybox.south) {equibiaxial\\tension};

    \begin{scope}[shift={(-3,-3)}, rotate=45, scale=0.75, local bounding box=mybox]
        \fill[black!5] (-1,-1) rectangle (1,1);
        \draw[thin] (-1,-1) rectangle (1,1);
        \draw[->, very thick, black] ( 0.0, 2.0) -- (0.0, 1.2); % Top edge
        \draw[->, very thick, black] (-0.0,-2.0) -- (0.0,-1.2); % Bottom edge
        \draw[->, very thick, black] ( 2.0, 0.0) -- ( 1.2,0.0); % Right edge
        \draw[->, very thick, black] (-2.0, 0.0) -- (-1.2,0.0); % Left edge
    \end{scope}    
    \node[font=\tiny, align=center, anchor=north] at (mybox.south) {equibiaxial\\compression};
\end{tikzpicture}

==> inc/FigThetaCurve.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=12cm,
        height=10cm,
        grid=major,
        major grid style={line width=0.6pt, draw=black!10},
        xtick distance=0.05,
        xlabel={Displacement (mm)},
        ylabel={Force (MPa)},
        legend pos=north west,
        legend cell align=left,
        title=Stress-angle sampling,
        tick label style={/pgf/number format/fixed}
    ]
        \addplot [red, thick, mark=none] table {data/perforated-theta1.txt};
        \addlegendentry{1$^\circ$ increments}

        \addplot [black, thick, mark=none] table {data/perforated-theta2.txt};
        \addlegendentry{2$^\circ$ increments}

        \addplot [black, thick, mark=none, dashed] table {data/perforated-theta3.txt};
        \addlegendentry{5$^\circ$ increments}
    \end{axis}
\end{tikzpicture}


==> inc/FigYieldSurface.tex <==
\begin{tikzpicture}
    \pgfmathsetmacro{\rot}{165}
    \pgfmathsetmacro{\sc}{1.25}
    \pgfmathsetmacro{\dx}{+0.3}
    \pgfmathsetmacro{\dy}{-0.1}

    \begin{scope}[scale=2.0]
        \tdplotsetmaincoords{50}{125}
        \begin{axis}[
            view={125}{50},
            hide axis,
            xmax=2, ymax=2, zmax=2,
            xmin=-2, ymin=-2, zmin=-2,
            colormap={mygray}{color(0)=(black); color(1)=(white)},
            point meta=z,
            point meta min=-3,
            point meta max= 3,
            at={(0,0,0)},
            anchor=origin
        ]
        % ------------ plane -------------
            \addplot3[
                surf,
                samples=2,
                opacity=0.2,
                color=black!20,
                faceted color=black,
                line width=0pt,
                domain=-1:2,
            ] ( {x},{y},{0.25} );
        % ----------- surface ------------
            \addplot3[
                mesh,
                opacity=0.3,
                domain=0:360,
                domain y=0:180,
                line width=0pt,
                mesh/interior colormap name=mygray
            ] ( {(1+0.8*cos(y))*cos(x)*sin(y)}, 
                {(1-0.8*cos(y))*sin(x)*sin(y)}, 
                {1.8*cos(y)} );
        % ------------- 2D --------------
            \addplot3[
                smooth,
                color=black,
                domain=0:360,
                domain y=0:180,
                line width=0.25pt,
            ] ( {\sc*cos(\rot)*(0.6*cos(\x)) - \sc*sin(\rot)*((0.8-0.7*sin(\x))*sin(\x)) + \dx},
                {\sc*sin(\rot)*(0.6*cos(\x)) + \sc*cos(\rot)*((0.8-0.7*sin(\x))*sin(\x)) + \dy}, {0.25+0.25*cos(\x)});
        \end{axis}
        \node[font=\normalsize, align=center] at (-1.5,1) {plane stress\\yield limit};
        \draw[draw=black!75, very thin] (-1.25,0.75) -- (-0.75,0);
        \node[font=\normalsize, align=center] at (1.25,1.25) {yield\\locus};

        \draw[->, >=latex, tdplot_main_coords] (0,0,0) -- (2.5,0,0) node[anchor=north east]{$\bar\sigma_x$};
        \draw[->, >=latex, tdplot_main_coords] (0,0,0) -- (0,2.5,0) node[anchor=north west]{$\bar\sigma_y$};
        \draw[->, >=latex, tdplot_main_coords] (0,0,0) -- (0,0,2.0) node[anchor=south]{$\bar\sigma_z$};
    \end{scope}
    \draw[->, >=latex, black] (4,1) to[bend right=-30] (7,1);
    \node[font=\normalsize, align=center] at (5.5,1.75) {$\bar\sigma_z=0$};
    \begin{scope}[scale=2.25, shift={(3.5,-0.5)}]
        \filldraw[fill=black!3]
            plot[
                smooth,
                samples=50,
                domain=0:360
            ] ( {\sc*cos(\rot)*(0.6*cos(\x)) - \sc*sin(\rot)*((0.8-0.7*sin(\x))*sin(\x)) + \dx},
                {\sc*sin(\rot)*(0.6*cos(\x)) + \sc*cos(\rot)*((0.8-0.7*sin(\x))*sin(\x)) + \dy} );
        \draw[->, >=latex] (-0.75,0) -- (1.5,0) node[anchor=north east]{$\bar\sigma_x$};
        \draw[->, >=latex] (0,-0.65) -- (0,2) node[anchor=north east]{$\bar\sigma_y$};
        \node[font=\normalsize, align=center] at (0.7,-0.7) {cross-section};
    \end{scope}
\end{tikzpicture}
